Distilled Lifelong Self-Adaptation for Configurable Systems

Modern configurable systems provide tremendous opportunities for engineering future intelligent software systems. A key difficulty thereof is how to effectively self-adapt the configuration of a running system such that its performance (e.g., runtime and throughput) can be optimized under time-varying workloads. This unfortunately remains unaddressed in existing approaches as they either overlook the available past knowledge or rely on static exploitation of past knowledge without reasoning the usefulness of information when planning for self-adaptation. In this paper, we tackle this challenging problem by proposing DLiSA, a framework that self-adapts configurable systems. DLiSA comes with two properties: firstly, it supports lifelong planning, and thereby the planning process runs continuously throughout the lifetime of the system, allowing dynamic exploitation of the accumulated knowledge for rapid adaptation. Secondly, the planning for a newly emerged workload is boosted via distilled knowledge seeding, in which the knowledge is dynamically purified such that only useful past configurations are seeded when necessary, mitigating misleading information. Extensive experiments suggest that the proposed DLiSA significantly outperforms state-of-the-art approaches, demonstrating a performance improvement of up to 229% and a resource acceleration of up to 2.22x on generating promising adaptation configurations. All data and sources can be found at our repository: https://github.com/ideas-labo/dlisa.

==> figures/find-alpha.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{fillbetween}

\pgfplotsset{compat=1.11,
    /pgfplots/xbar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.3em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
height=6cm, width=8cm,
grid style = {dashed},
      axis x line  = bottom,
    axis y line  = left  ,
legend pos=outer north east,
ymin=0, ymax=46,
%enlargelimits={abs=-2.5},
enlarge x limits=0.05,
ybar=0pt,
bar width=15pt,
xlabel={$\alpha$},
%ytick={50,100,...,300},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
ylabel={\textcolor{black}{\# cases ranked the best}},
y axis line style={black},
yticklabel style={black},
xticklabel style={rotate=0},
legend columns=1,
%reverse legend,
legend cell align={left},
  legend style={nodes={scale=1, transform shape},draw=none,fill=none,at={(0.7,0.95)}},
%extra y ticks = 50,
        extra y tick labels={},
        extra y tick style={grid=major,major grid style={thick,draw=black}}
]


\addplot[fill=teal!60,opacity=1,draw=black]
coordinates { 
%(1,36)
%(2,36)
%(3,26)
%(4,45)
%(5,34)
%(6,16)
%(7,9)
%(8,4)
%(9,4)
%(10,3)
(1,28)
(2,30)
(3,21)
(4,40)
(5,34)
(6,19)
(7,16)
(8,9)
(9,7)
(10,6)
};




%\addlegendentry{{MMO-Linear}}
%\addlegendentry{{MMO-Sqrt}}
%\addlegendentry{{MMO-Square}}
%\addlegendentry{{Any}}



 %\node[align=left,anchor=west,black] (source) at (170,15.8){\footnotesize Budget runs out};
\end{axis}


%   \begin{axis}[
% height=6cm, width=8cm,
% grid style = {dashed},
%     %xlabel=$w$,
%    % ymin=-0.04,
%     xmin=-0.5,
%     xmax=9.5,
%     ylabel={\textcolor{red}{Normalized performance}},
%     ytick/.style={red!80},
% yticklabel style={red!80},
% y axis line style={red!80},
%     xtick={0,1,...,9},
%     xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
%       axis x line  = bottom,
%     axis y line  = right  ,
%     xtick=\empty,
%     legend cell align={left},
%     legend style={draw=none,fill=none,at={(0.95,0.95)}},             
%   ] 



%    \addplot [no marks,red,name path=F] plot coordinates {
% (0,209.35415999999998)
% (1,232.09656000000007)
% (2,246.54924000000005)
% (3,250.33860000000007)
% (4,261.11748)
% (5,253.17335999999995)
% (6,251.48351999999997)
% (7,247.94160000000002)
% (8,247.94160000000002)
% (9,247.94160000000002)
%  };

% \addplot [no marks,red!50,name path=D] plot coordinates {
% (0,210.27323226412724)
% (1,235.7893203823872)
% (2,251.1261320574172)
% (3,254.91455645582437)
% (4,264.99647835764233)
% (5,257.19351517369756)
% (6,256.21209826059714)
% (7,252.02691842068646)
% (8,252.02691842068646)
% (9,252.02691842068646)
%  };

% \addplot [no marks,red!50,name path=E] plot coordinates {
% (0,208.4350877358727)
% (1,228.40379961761295)
% (2,241.97234794258293)
% (3,245.76264354417577)
% (4,257.2384816423576)
% (5,249.1532048263023)
% (6,246.7549417394028)
% (7,243.8562815793136)
% (8,243.8562815793136)
% (9,243.8562815793136)
%  };

%    %% filling

%        \addplot[red!50,opacity=1] fill between[of=D and F];
%     \addplot[red!50,opacity=1] fill between[of=E and F];
   
% %\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
% %\addlegendentry{\textsc{Flash}}
    
%   \end{axis}


\end{tikzpicture}

\end{document}


==> figures/similarity-exp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
%\usepgfplotslibrary{fillbetween}

% \pgfplotsset{compat=1.11,
%     /pgfplots/xbar legend/.style={
%     /pgfplots/legend image code/.code={%
%        \draw[##1,/tikz/.cd,yshift=-0.3em]
%         (0cm,0cm) rectangle (3pt,0.8em);},
%    },
% }
\begin{document}

\begin{tikzpicture}
  \begin{axis}[
height=6cm, width=9.0cm,
%grid style = {dashed},
    %xlabel=$w$,
       ymin=0,
    ymax=1,
    ylabel={\textcolor{black}{Similarity score ($S_{sav}$)}},
    xlabel={\textcolor{teal}{Workloads order 1}},
    xtick/.style={teal},
    ytick/.style={black},
    yticklabel style={black},
xticklabel style={teal},
x axis line style={teal},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    symbolic x coords={W7,W6,W2,W8,W1,W9,W5,W3,W10,W12,W11,W4},
    xtick distance=1.0, 
      axis x line  = bottom,
    axis y line  = left  ,
    extra y ticks = 0.3,
     extra y tick labels={},
     xticklabel style = {font=\small},
        extra y tick style={grid=major,major grid style={dashed,draw=black}},
    %xtick=\empty,
    legend cell align={left},
    legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 

% \addplot [no marks,dashed,blue!50] plot coordinates {
% (0,20)
% (0,10)
%  };

 \addplot [no marks,teal] plot coordinates {
%(W1,0.0)
%(W7,0.0)
%(W3,0.18)
%(W8,0.21)
%(W9,0.17)
%(W2,0.19)
%(W5,0.19)
%(W6,0.13)
%(W4,0.21)
(W7,0.0)
(W6,0.0)
(W2,0.29)
(W8,0.27)
(W1,0.19)
(W9,0.1)
(W5,0.2)
(W3,0.16)
(W10,0.2)
(W12,0.18)
(W11,0.16)
(W4,0.2)

 };



   %% filling

      % \addplot[red!50,opacity=1] fill between[of=D and F];
    %\addplot[red!50,opacity=1] fill between[of=E and F];
   
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
    
  \end{axis}


  \begin{axis}[
height=6cm, width=9.0cm,
%grid style = {dashed},
    %xlabel=$w$,
    ymin=0,
    ymax=1,
    xlabel={\textcolor{red}{Workloads order 2}},
    xtick/.style={red},
xticklabel style={red},
x axis line style={red},
y axis line style={black},
    %xtick={0,1,...,9},
   % xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
      xtick={0,1,...,12},
     symbolic x coords={W11,W1,W4,W10,W9,W6,W12,W3,W8,W5,W7,W2},  axis x line  = top,
         xtick distance=1.0,
    axis y line  = left  ,
    ytick=\empty,
    legend cell align={left},
      xticklabel style = {font=\small},
    legend style={draw=none,fill=none,at={(0.95,0.95)}},             
  ] 


 
 \addplot [no marks,red] plot coordinates {
%(W9,0.0)
%(W3,0.0)
%(W5,0.56)
%(W2,0.54)
%(W4,0.54)
%(W8,0.52)
%(W7,0.56)
%(W1,0.58)
%(W6,0.59)
(W11,0)
(W1,0)
(W4,0.47)
(W10,0.46)
(W9,0.57)
(W6,0.62)
(W12,0.6)
(W3,0.63)
(W8,0.63)
(W5,0.64)
(W7,0.62)
(W2,0.6)
 };

   %% filling

   
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
    
  \end{axis}


\end{tikzpicture}

\end{document}


==> figures/weight-exp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
%\usepgfplotslibrary{fillbetween}

% \pgfplotsset{compat=1.11,
%     /pgfplots/xbar legend/.style={
%     /pgfplots/legend image code/.code={%
%        \draw[##1,/tikz/.cd,yshift=-0.3em]
%         (0cm,0cm) rectangle (3pt,0.8em);},
%    },
% }
\begin{document}
	
	\begin{tikzpicture}
		\begin{axis}[
			height=6cm, width=9.0cm,
			%grid style = {dashed},
			%xlabel=$w$,
			%ymin=-0.04,  
			xlabel={\textcolor{black}{Configuration index}},
			ylabel={\textcolor{teal}{Weight}},
			ytick/.style={teal},
			yticklabel style={teal},
			y axis line style={teal},
			%xtick={0,1,...,9},
			%xticklabels={0,1,2,3,4,5,6,7,8,9},
			axis x line  = bottom,
			axis y line  = left,
			%xtick=\empty,
			legend cell align={left},
			legend style={draw=none,fill=none,at={(0.95,0.95)}}, 
			ymin=0, ymax=1,
			xmin=0, xmax=40,
			legend style={
				at={(0.3,1.0)}, %position
				anchor=north,
				legend columns=-1, 
				font=\fontsize{7}{11}\selectfont
			}
			] 
			
			
			
			% \addplot [no marks,dashed,blue!50] plot coordinates {
			% (0,20)
			% (0,10)
			%  };
			
			
			\addplot [mark=o,teal,only marks] plot coordinates {
				(1,0.14285714285714285)
				(2,0.14285714285714285)
				(3,0.14285714285714285)
				(4,0.14285714285714285)
				(5,0.14285714285714285)
				(6,0.14285714285714285)
				(7,0.14285714285714285)
				(8,0.14285714285714285)
				(9,0.14285714285714285)
				(10,0.14285714285714285)
				(11,0.14285714285714285)
				(12,0.14285714285714285)
				(13,0.14285714285714285)
				(14,0.14285714285714285)
				(15,0.2857142857142857)
				(16,0.2857142857142857)
				(17,0.2857142857142857)
				(18,0.2857142857142857)
				(19,0.2857142857142857)
				(20,0.2857142857142857)
				(21,0.2857142857142857)
				(22,0.2857142857142857)
				(23,0.2857142857142857)
				(24,0.2857142857142857)
				(25,0.2857142857142857)
				(26,0.2857142857142857)
				(27,0.2857142857142857)
				(28,0.2857142857142857)
				(29,0.2857142857142857)
				(30,0.42857142857142855)
				(31,0.42857142857142855)
				(32,0.42857142857142855)
				(33,0.5714285714285714)
				(34,0.5714285714285714)
				(35,0.5714285714285714)
				(36,0.7142857142857143)
			};
			\addlegendentry{\textcolor{teal}{Weight}}
			
			
			%% filling
			
			% \addplot[red!50,opacity=1] fill between[of=D and F];
			%\addplot[red!50,opacity=1] fill between[of=E and F];
			
			%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
			%\addlegendentry{\textsc{Flash}}
			
		\end{axis}
		
		
		\begin{axis}[
			height=6cm, width=9.0cm,
			%grid style = {dashed},
			%xlabel=$w$,
			% ymin=-0.04,
			ylabel={\textcolor{red}{Runtime}},
			ytick/.style={red},
			yticklabel style={red},
			y axis line style={red},
			%xtick={0,1,...,9},
			% xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
			axis x line  = bottom,
			axis y line  = right  ,
			xtick=\empty,
			legend cell align={left},
			legend style={draw=none,fill=none,at={(0.95,0.95)}},  
			ymin=0, ymax=1,
			xmin=0, xmax=40,
			legend style={
				at={(0.7,1.0)}, %position
				anchor=north,
				%legend columns=-1, 
				font=\fontsize{7}{11}\selectfont
			}
			] 
			
			
			\addplot [mark=star,red,only marks] plot coordinates {
				(1,0.21)
				(2,0.38)
				(3,0.29)
				(4,0.37)
				(5,0.17)
				(6,0.26)
				(7,0.21)
				(8,0.27)
				(9,0.21)
				(10,0.12)
				(11,0.13)
				(12,0.12)
				(13,0.21)
				(14,0.13)
				(15,0.29)
				(16,0.29)
				(17,0.4)
				(18,0.3)
				(19,0.26)
				(20,0.27)
				(21,0.12)
				(22,0.17)
				(23,0.14)
				(24,0.12)
				(25,0.12)
				(26,0.13)
				(27,0.13)
				(28,0.19)
				(29,0.12)
				(30,0.31)
				(31,0.12)
				(32,0.12)
				(33,0.27)
				(34,0.13)
				(35,0.11)
				(36,0.28)
				
			};
			\addlegendentry{\textcolor{red}{Runtime}}
	
		    % bold/median/light - thick/thin/
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:27,0.2857142857142857) -- (axis cs:27,0.13);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:6,0.14285714285714285) -- (axis cs:6,0.26);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:19,0.2857142857142857) -- (axis cs:19,0.26);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:21,0.2857142857142857) -- (axis cs:21,0.12);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:26,0.2857142857142857) -- (axis cs:26,0.13);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:32,0.42857142857142855) -- (axis cs:32,0.12);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:9,0.14285714285714285) -- (axis cs:9,0.21);
			\draw [color=blue, dashed, line width = 0.2 mm] (axis cs:10,0.14285714285714285) -- (axis cs:10,0.12);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:23,0.2857142857142857) -- (axis cs:23,0.14);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:24,0.2857142857142857) -- (axis cs:24,0.12);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:35,0.5714285714285714) -- (axis cs:35,0.11);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:25,0.2857142857142857) -- (axis cs:25,0.12);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:7,0.14285714285714285) -- (axis cs:7,0.21);
			\draw [color=blue, dashed, line width = 0.2 mm] (axis cs:20,0.2857142857142857) -- (axis cs:20,0.27);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:16,0.2857142857142857) -- (axis cs:16,0.29);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:8,0.14285714285714285) -- (axis cs:8,0.27);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:36,0.7142857142857143) -- (axis cs:36,0.28);
			
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:5,0.14285714285714285) -- (axis cs:5,0.17);
			\draw [color=blue, dashed, line width = 0.2 mm] (axis cs:11,0.14285714285714285) -- (axis cs:11,0.13);
			\draw [color=blue, dashed, line width = 0.2 mm, dash pattern=on 1pt off 1pt] (axis cs:15,0.2857142857142857) -- (axis cs:15,0.29);

			% 其他的 \addplot 命令
			\addplot [draw=none] coordinates {}; % 伪绘制，用于图例项
			\addlegendentry{\textcolor{blue}{Connection}} % 添加图例项
			
			
			
			%seeds selected by weighted configuration seeding strategy
			%\addplot [mark=o,red,only marks] plot coordinates {
			%(27,0.13)
			%(6,0.26)
			%(19,0.26)
			%(21,0.12)
			%(26,0.13)
			%(32,0.12)
			%(9,0.21)
			%(10,0.12)
			%(23,0.14)
			%(24,0.12)
			%(35,0.11)
			%(25,0.12)
			%(7,0.21)
			%(20,0.27)
			%(16,0.29)
			%(8,0.27)
			%(36,0.28)
			%(5,0.17)
			%(11,0.13)
			%(15,0.29)
			%};
			
			%% filling
			
			
			%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
			%\addlegendentry{\textsc{Flash}}
			
		\end{axis}
		
		
	\end{tikzpicture}
	
\end{document}

